Fairness Auditing: Lower Bounds on Company Manipulation

Fairness audits are increasingly mandated in high-stakes applications such as hiring, lending, and automated decision-making. Recent work has established fundamental impossibility results for black-box fairness auditing, showing that sufficiently expressive models can evade any auditing strategy. We complement these results by quantifying the extent of unavoidable post-audit manipulation under finite audit resources. We formulate fairness auditing as a min-max optimization between a computationally unbounded company and a budget-constrained auditor. We study two auditing regimes: (i) a budgeted auditor that certifies fairness using a fixed-size audit set, and (ii) a budgeted {\alpha}-tolerant auditor that additionally requires the audit set to estimate the fairness of the certified model within an {\alpha} approximation. For both settings, we derive explicit lower bounds on the worst-case post-audit demographic parity deviation as functions of the audit budget, group imbalance, and fairness tolerance. Finally, we empirically illustrate these theoretical limits using simple audit-set construction heuristics with linear and neural network classifiers. Our results demonstrate that increasing audit resources reduces, but does not eliminate, the scope for post-audit manipulation, highlighting fundamental limitations of finite-budget fairness certification.

==> fig1.tex <==
\begin{tikzpicture}

    % Axes
    \draw[->] (-0.5,0) -- (5,0) node[right] {Feature $1$};
    \draw[->] (0,-0.5) -- (0,5) node[above] {Feature $2$};

    % Decision Boundaries
    \draw[thick] (1,-0.5) -- (4,5) node[right] {\textbf{$h$}};
    \draw[dashed] (0, 0) -- (5.2,5) node[right] {\textbf{$h^\prime$}};
    \draw[dashed] (0.2,2) -- (6,4) node[right] {\textbf{$h^{''}$}};

    % Red Circles (Positive Class)
    \foreach \x/\y in {3/4, 2.5/3.5, 2.7/3.2, 2.3/4.2} {
        \filldraw[red] (\x,\y) circle(4pt);
    }

    % Hollow Red Circle (Misclassified)
    \draw[red, thick] (4.8,4) circle(4pt);

    \draw[red, thick] (3.8,4) circle(4pt);

    % Blue Triangles (Negative Class)
    \foreach \x/\y in {2.3/1, 2.5/1.2, 2.8/1.3, 3.1/1.1} {
        \draw[blue] (\x,\y) node {\large$\triangle$};
    }

    % Filled Blue Triangle
    \node[blue] at (0.8,1.3) {\large$\blacktriangle$};
    
    \node[blue] at (1.7,1.2) {\large$\blacktriangle$};

    % Highlighted Triangle
    \draw[yellow, line width=1mm](0.6,1.12) -- (1,1.12) -- (0.8,1.57) -- cycle;
    % \draw[yellow, thick] (0.8,1.3) node {\large$\triangle$};

    % Highlighted Circle
    \draw[yellow, line width=1mm] (4.8,4) circle(6pt);

\end{tikzpicture}
